AGENT-CQ: Automatic Generation and Evaluation of Clarifying Questions for Conversational Search with LLMs

Generating diverse and effective clarifying questions is crucial for improving query understanding and retrieval performance in open-domain conversational search (CS) systems. We propose AGENT-CQ (Automatic GENeration, and evaluaTion of Clarifying Questions), an end-to-end LLM-based framework addressing the challenges of scalability and adaptability faced by existing methods that rely on manual curation or template-based approaches. AGENT-CQ consists of two stages: a generation stage employing LLM prompting strategies to generate clarifying questions, and an evaluation stage (CrowdLLM) that simulates human crowdsourcing judgments using multiple LLM instances to assess generated questions and answers based on comprehensive quality metrics. Extensive experiments on the ClariQ dataset demonstrate CrowdLLM's effectiveness in evaluating question and answer quality. Human evaluation and CrowdLLM show that the AGENT-CQ - generation stage, consistently outperforms baselines in various aspects of question and answer quality. In retrieval-based evaluation, LLM-generated questions significantly enhance retrieval effectiveness for both BM25 and cross-encoder models compared to human-generated questions.

==> tikz/tikz-figure-1.tex <==
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[
scale=0.65,
    transform shape,
    node distance=1.5cm and 0.7cm, %
    realdata/.style={
        cylinder, draw, cylinder uses custom fill,
        shape border rotate=90, aspect=0.25,
        minimum width=2.5cm, minimum height=1cm,
        text width=2.3cm, align=center, font=\small
    },
    generateddata/.style={
        cylinder, draw, shape border rotate=90, aspect=0.25,
        minimum width=2.5cm, minimum height=1cm,
        text width=2.3cm, align=center, font=\small
    },
    process/.style={
        rectangle, draw, fill=white,
        minimum width=2.5cm, minimum height=1cm,
        text centered, font=\small
    },
    highlight/.style={
        rectangle, draw, fill=#1,
        minimum width=2.5cm, minimum height=1cm,
        text centered, font=\small
    },
    phase/.style={
        rectangle, draw=gray, dashed,
        inner sep=0.3cm, rounded corners
    },
    arrowlabel/.style={
        midway, fill=white, font=\small,
        text centered
    },
    verticaltext/.style={
        rotate=90, anchor=west
    }
]

\draw[black, rounded corners=2, thick] (-1.7,-7.4) rectangle (11,2.5) ;

    \node at (9.38,-7.1) {\emph{Generation}};

    \node [realdata] (input) {Human data \\ (Query (q), Facet (f))};
    \node [highlight=gray!20, right=of input] (generate) {Generate clarifying questions (cq) };
    \node [generateddata, right=of generate] (pool) {Clarifying question pool};

    \node [process, highlight=teal!20, below=of pool] (scoring) {Filtering};
    \node [generateddata, below=1 cm of scoring] (output) {Ranked cqs};

    \node [highlight=red!20, left=1.5cm of output] (answers) {Generate answers (a)};
    \node [generateddata, left=1.5cm of answers, minimum height=2.7cm] (dataset) {Synthetic data \\ (cq,a)};

    \draw[->] (input) -- node[midway, above]{\textbf{q}} (generate);
    \draw[->] (generate) -- node[midway, above]{\textbf{cq}}  (pool);
    \draw[->] (pool) -- (scoring);
    \draw[->] (scoring) -- (output);
    \draw[->] (output) -- node[midway, above]{\textbf{(cq, f, q)}}  (answers);
    \draw[->] (answers) -- node[midway, above]{\textbf{(cq, a)}} (dataset);

    \node [phase, fit=(generate) (pool), label=above:Phase 1 - Clarifying question generation] {};
    \node [phase, fit=(scoring) (output), label={[verticaltext,yshift=-3.5mm, xshift=-2.15cm]right:Phase 2 - Question filtering}] {};  %
    \node [phase, fit=(answers), minimum height=1.43cm, label={[xshift=-0.1cm]above:Phase 3 - Answer generation}] {};


    \newcommand{\cube}[1]{%
    \coordinate (CenterPoint) at (0,0);
    \def\width{0.42cm};
    \def\height{0.42cm};
    \def\textborder{0.1cm};
    \def\xslant{0.1cm};
    \def\yslant{0.075cm};
    \def\rounding{0.2pt};
    \node[draw,
          minimum height  = \height,
          minimum width   = \width,
          text width      = {\width-2*\textborder},
          align           = center,
          fill            = #1!20,
          rounded corners = \rounding]
          at (CenterPoint) {}; 
    \draw [rounded corners = \rounding, fill=#1!10] %
        ($(CenterPoint) + (-\width/2. - 2*\rounding, \height/2.)$) -- %
        ($(CenterPoint) + (-\width/2. + \xslant - 2*\rounding, \height/2. + \yslant)$) -- %
        ($(CenterPoint) + (\width/2. + \xslant + 2*\rounding, \height/2. + \yslant)$) -- %
        ($(CenterPoint) + (\width/2. + 2*\rounding, \height/2.)$) -- %
        cycle;
    \draw [rounded corners = \rounding, fill=#1!30] %
        ($(CenterPoint) + (\width/2. + \xslant + 2*\rounding, \height/2. + \yslant)$) -- %
        ($(CenterPoint) + (\width/2. + 2*\rounding, \height/2.)$) -- %
        ($(CenterPoint) + (\width/2. + 2*\rounding, -\height/2.)$) -- %
        ($(CenterPoint) + (\width/2. + \xslant + 2*\rounding, -\height/2. + \yslant)$) -- %
        cycle;
        }        

\draw [black, rounded corners=2, thick] (-1.7,-10.4) rectangle (11,-7.6) ;

    \node at (9.4,-10.1) {\emph{Evaluation}};

	\node [below=3.325cm of dataset, xshift=-0.6cm, font=\small] {\textbf{CrowdLLM}};
	
	\node [coordinate, below=0.85cm of dataset] (aux1){};
	\draw [densely dotted] (dataset) -- (aux1);
	\node [coordinate, below=1.1cm of dataset] (aux2){};
	\draw [densely dotted] (aux2) -- ($(aux2)+(0,-1.1)$);
	
	\node [below=2.35cm of dataset] {$\textbf{(cq,a)}$};

	\begin{scope}[xshift=1.47cm,yshift=-8.31cm]
		\cube{blue}
    \end{scope}
	\begin{scope}[xshift=1.47cm,yshift=-9.01cm]
		\cube{blue}
    \end{scope}
	\begin{scope}[xshift=1.47cm,yshift=-9.71cm]
		\cube{blue}
    \end{scope}
        
    \node [coordinate] (qaPair) at (0.5cm, -9.01cm) {};
    \node [coordinate] (leftSplit) at (0.8cm, -9.01cm) {};
    \node [coordinate] (topJudge) at (1.4cm,-8.31) {};
    \node [coordinate] (midJudge) at (1.4cm,-9.01) {};
    \node [coordinate] (bottomJudge) at (1.4cm,-9.71) {};
        
    \draw (qaPair) -- (leftSplit);
    \draw [->,rounded corners=0.05cm] (leftSplit) -- ($(leftSplit)+(0.1,0)$) -- ($(topJudge)+(-0.4,0)$) -- ($(topJudge)+(-0.17,0)$) {};
    \draw [->,rounded corners=0.05cm] (leftSplit) -- ($(midJudge)+(-0.17,0)$) {};
    \draw [->,rounded corners=0.05cm] (leftSplit) -- ($(leftSplit)+(0.1,0)$) -- ($(bottomJudge)+(-0.4,0)$) -- ($(bottomJudge)+(-0.17,0)$) {};
        
	\node[draw,fill = teal!20,right=1.5cm of midJudge, minimum width=3.2cm, yshift=0.5cm, font=\small] (QEval) {Question evaluation};
	\node[draw,fill = red!20,right=1.5cm of midJudge, minimum width=3.2cm, yshift=-0.5cm, font=\small] (AEval) {Answer evaluation};
	
    \node [coordinate] (rightSplit) at (2.1cm, -9.01cm) {};
        
    \draw [->,rounded corners=0.05cm] ($(topJudge)+(0.3,0)$) -- ($(topJudge)+(0.5,0)$) -- (rightSplit) --($(rightSplit)+(0.3,0)$) -- ($(QEval.west)+(-0.2,0)$) -- (QEval.west) {};
    \draw [->,rounded corners=0.05cm] ($(topJudge)+(0.3,0)$) -- ($(topJudge)+(0.5,0)$) -- (rightSplit) --($(rightSplit)+(0.3,0)$) -- ($(AEval.west)+(-0.2,0)$) -- (AEval.west) {};
    \draw [rounded corners=0.05cm] ($(midJudge)+(0.3,0)$) -- ($(rightSplit)+(0.1,0)$) {};
    \draw [rounded corners=0.05cm] ($(bottomJudge)+(0.3,0)$) -- ($(bottomJudge)+(0.5,0)$) -- (rightSplit) --($(rightSplit)+(0.3,0)$) {};
        
    \newcommand{\report}[1]{%
        \coordinate (Starter) at (0,0);
        \path [fill=#1!40] (0,0) rectangle (0.09,0.3) ;
        \path [fill=#1!40] (0.1,0) rectangle (0.19,0.5) ;
        \path [fill=#1!40] (0.2,0) rectangle (0.29,0.2) ;        
        \path [fill=#1!40] (0.3,0) rectangle (0.39,0.35) ;  
        \path [fill=#1!40] (0.4,0) rectangle (0.49,0.15) ;          
    }
        
    \begin{scope}[xshift=6.75cm,yshift=-8.7cm]
		\report{blue}
    \end{scope}
    \begin{scope}[xshift=7.25cm,yshift=-8.7cm]
		\report{red}
    \end{scope}
    \begin{scope}[xshift=7.75cm,yshift=-8.7cm]
		\report{orange}
    \end{scope}
    \begin{scope}[xshift=8.25cm,yshift=-8.7cm]
		\report{magenta}
    \end{scope}
    \begin{scope}[xshift=8.75cm,yshift=-8.7cm]
		\report{teal}
    \end{scope}
    \begin{scope}[xshift=9.25cm,yshift=-8.7cm]
		\report{violet}
    \end{scope}

    \begin{scope}[xshift=6.75cm,yshift=-9.7cm]
		\report{brown}
    \end{scope}
    \begin{scope}[xshift=7.25cm,yshift=-9.7cm]
		\report{cyan}
    \end{scope}
    \begin{scope}[xshift=7.75cm,yshift=-9.7cm]
		\report{green}
    \end{scope}
    \begin{scope}[xshift=8.25cm,yshift=-9.7cm]
		\report{gray}
    \end{scope}
        
    \draw [->,rounded corners=0.05cm] (QEval.east) -- ($(QEval.east)+(0.62,0)$)  {};
    \draw [->,rounded corners=0.05cm] (AEval.east) -- ($(AEval.east)+(0.62,0)$)  {};                
\end{tikzpicture}
}

